de Sitter Wavefunction from Quadrangular Polylogarithms: Polygon Graphs

We present an explicit formula for the $n$-gon graph contribution to the integrand of the cosmological wavefunction for conformally coupled $\phi^3$ theory in de Sitter space. Our result relies on the fact that its symbol satisfies total compatibility with respect to the $B_{2n-1}$ cluster algebra. We introduce $B$-type quadrangular polylogarithms, constructed from centrally symmetric quadrangulations of a $4n$-gon, and show that the $n$-gon wavefunction coefficient is expressed by a natural weight-$n$ function of this class. We prove our formula by directly relating the recursive differential equation satisfied by these wavefunction coefficients to a recursive coproduct formula for $B$-type quadrangular polylogarithms, with the remaining additive constant fixed by the soft limit.

==> Figures/Fig4.tex <==

\begin{tabular}{ccccc}
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w1)--(w2)--(w7)--(w8)--cycle;
  \draw[line width=0.8pt] (w2)--(w7);
  \draw[line width=0.8pt] (w8)--(w1);
  \draw[line width=0.8pt] (w2)--(w5);
  \draw[line width=0.8pt] (w8)--(w11);
  \draw[] (0.000,0.000)--(0.548,-0.241);
  \draw[] (0.548,-0.241)--(0.724,0.418);
  \draw[] (0.000,0.000)--(-0.548,0.241);
  \draw[] (-0.548,0.241)--(-0.724,-0.418);
  \filldraw[fill=white] (0.548,-0.241) circle (1.8pt);
  \filldraw[fill=white] (0.724,0.418) circle (1.8pt);
  \filldraw[fill=white] (-0.548,0.241) circle (1.8pt);
  \filldraw[fill=white] (-0.724,-0.418) circle (1.8pt);
  \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w1)--(w2)--(w7)--(w8)--cycle;
  \draw[line width=0.8pt] (w2)--(w7);
  \draw[line width=0.8pt] (w8)--(w1);
  \draw[line width=0.8pt] (w3)--(w6);
  \draw[line width=0.8pt] (w9)--(w12);
  % \draw[] (0.000,0.000)--(0.483,0.000);
  % \draw[] (0.483,0.000)--(0.837,0.000);
  % \draw[] (0.000,0.000)--(-0.483,-0.000);
  % \draw[] (-0.483,-0.000)--(-0.837,-0.000);
  % \filldraw[fill=white] (0.483,0.000) circle (1.8pt);
  % \fill (0.837,0.000) circle (1.8pt);
  % \filldraw[fill=white] (-0.483,-0.000) circle (1.8pt);
  % \fill (-0.837,-0.000) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}& \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w1)--(w2)--(w7)--(w8)--cycle;
  \draw[line width=0.8pt] (w2)--(w7);
  \draw[line width=0.8pt] (w8)--(w1);
  \draw[line width=0.8pt] (w4)--(w7);
  \draw[line width=0.8pt] (w10)--(w1);
  % \draw[] (0.000,0.000)--(0.548,0.241);
  % \draw[] (0.548,0.241)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.548,-0.241);
  % \draw[] (-0.548,-0.241)--(-0.724,0.418);
  % \filldraw[fill=white] (0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w2)--(w3)--(w8)--(w9)--cycle;
  \draw[line width=0.8pt] (w3)--(w8);
  \draw[line width=0.8pt] (w9)--(w2);
  \draw[line width=0.8pt] (w3)--(w6);
  \draw[line width=0.8pt] (w9)--(w12);
  % \draw[] (0.000,0.000)--(-0.241,0.548);
  % \draw[] (0.000,0.000)--(0.241,-0.548);
  % \draw[] (-0.241,0.548)--(-0.837,0.000);
  % \draw[] (0.241,-0.548)--(0.837,0.000);
  % \filldraw[fill=white] (-0.241,0.548) circle (1.8pt);
  % \filldraw[fill=white] (0.837,0) circle (1.8pt);
  % \filldraw[fill=white] (0.241,-0.548) circle (1.8pt);
  % \filldraw[fill=white] (-0.837,0) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w2)--(w3)--(w8)--(w9)--cycle;
  \draw[line width=0.8pt] (w3)--(w8);
  \draw[line width=0.8pt] (w9)--(w2);
  \draw[line width=0.8pt] (w4)--(w7);
  \draw[line width=0.8pt] (w10)--(w1);
  % \draw[] (0.724,-0.418)--(-0.724,0.418);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \fill (0.724,-0.418) circle (1.8pt);
  % \fill (0.362,-0.209) circle (1.8pt);
  % \fill (-0.362,0.209) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}\\[2pt]
$C_1$ & $C_2$ & $C_3$& $C_4$ & $C_5$\\[2pt]\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w2)--(w3)--(w8)--(w9)--cycle;
  \draw[line width=0.8pt] (w3)--(w8);
  \draw[line width=0.8pt] (w9)--(w2);
  \draw[line width=0.8pt] (w5)--(w8);
  \draw[line width=0.8pt] (w11)--(w2);
  % \draw[] (0.000,0.000)--(-0.548,0.241);
  % \draw[] (0.000,0.000)--(0.548,-0.241);
  % \draw[] (0.548,-0.241)--(0.548,-0.625);
  % \draw[] (-0.548,0.241)--(-0.548,0.625);
  % \filldraw[fill=white] (0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.548,-0.625) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,0.625) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w3)--(w4)--(w9)--(w10)--cycle;
  \draw[line width=0.8pt] (w4)--(w9);
  \draw[line width=0.8pt] (w10)--(w3);
  \draw[line width=0.8pt] (w4)--(w7);
  \draw[line width=0.8pt] (w10)--(w1);
  % \draw[] (0.000,0.000)--(0.548,-0.241);
  % \draw[] (0.548,-0.241)--(0.724,0.418);
  % \draw[] (0.000,0.000)--(-0.548,0.241);
  % \draw[] (-0.548,0.241)--(-0.724,-0.418);
  % \filldraw[fill=white] (0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.724,0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,-0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w3)--(w4)--(w9)--(w10)--cycle;
  \draw[line width=0.8pt] (w4)--(w9);
  \draw[line width=0.8pt] (w10)--(w3);
  \draw[line width=0.8pt] (w5)--(w8);
  \draw[line width=0.8pt] (w11)--(w2);
  % \draw[] (-0.45,0.65)--(0.475,-0.686);
  % \filldraw[fill=white] (0.25,-0.36) circle (1.8pt);
  % \filldraw[fill=white] (-0.25,0.36) circle (1.8pt);
  % \filldraw[fill=white] (-0.475,0.686) circle (1.8pt);
  % \filldraw[fill=white] (0.475,-0.686) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w3)--(w4)--(w9)--(w10)--cycle;
  \draw[line width=0.8pt] (w4)--(w9);
  \draw[line width=0.8pt] (w10)--(w3);
  \draw[line width=0.8pt] (w6)--(w9);
  \draw[line width=0.8pt] (w12)--(w3);
  % \draw[] (0.000,0.000)--(0.548,0.241);
  % \draw[] (0.548,0.241)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.548,-0.241);
  % \draw[] (-0.548,-0.241)--(-0.724,0.418);
  % \filldraw[fill=white] (0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture} & \begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w4)--(w5)--(w10)--(w11)--cycle;
  \draw[line width=0.8pt] (w5)--(w10);
  \draw[line width=0.8pt] (w11)--(w4);
  \draw[line width=0.8pt] (w5)--(w8);
  \draw[line width=0.8pt] (w11)--(w2);
  % \draw[] (0.000,0.000)--(0.548,-0.241);
  % \draw[] (0.548,-0.241)--(0.724,0.418);
  % \draw[] (0.000,0.000)--(-0.548,0.241);
  % \draw[] (-0.548,0.241)--(-0.724,-0.418);
  % \filldraw[fill=white] (0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.724,0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,-0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}\\[2pt]
$C_6$&$C_7$& $C_8$& $C_9$& $C_{10}$\\[2pt]
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w4)--(w5)--(w10)--(w11)--cycle;
  \draw[line width=0.8pt] (w5)--(w10);
  \draw[line width=0.8pt] (w11)--(w4);
  \draw[line width=0.8pt] (w6)--(w9);
  \draw[line width=0.8pt] (w12)--(w3);
  % \draw[] (0.000,0.000)--(0.483,0.000);
  % \draw[] (0.483,0.000)--(0.837,0.000);
  % \draw[] (0.000,0.000)--(-0.483,-0.000);
  % \draw[] (-0.483,-0.000)--(-0.837,-0.000);
  % \filldraw[fill=white] (0.483,0.000) circle (1.8pt);
  % \fill (0.837,0.000) circle (1.8pt);
  % \filldraw[fill=white] (-0.483,-0.000) circle (1.8pt);
  % \fill (-0.837,-0.000) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture} &\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w4)--(w5)--(w10)--(w11)--cycle;
  \draw[line width=0.8pt] (w5)--(w10);
  \draw[line width=0.8pt] (w11)--(w4);
  \draw[line width=0.8pt] (w7)--(w10);
  \draw[line width=0.8pt] (w1)--(w4);
  % \draw[] (0.000,0.000)--(0.548,0.241);
  % \draw[] (0.548,0.241)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.548,-0.241);
  % \draw[] (-0.548,-0.241)--(-0.724,0.418);
  % \filldraw[fill=white] (0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w5)--(w6)--(w11)--(w12)--cycle;
  \draw[line width=0.8pt] (w6)--(w11);
  \draw[line width=0.8pt] (w12)--(w5);
  \draw[line width=0.8pt] (w6)--(w9);
  \draw[line width=0.8pt] (w12)--(w3);
  % \draw[] (0.000,0.000)--(0.548,-0.241);
  % \draw[] (0.548,-0.241)--(0.724,0.418);
  % \draw[] (0.000,0.000)--(-0.548,0.241);
  % \draw[] (-0.548,0.241)--(-0.724,-0.418);
  % \filldraw[fill=white] (0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.724,0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,-0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}
&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w5)--(w6)--(w11)--(w12)--cycle;
  \draw[line width=0.8pt] (w6)--(w11);
  \draw[line width=0.8pt] (w12)--(w5);
  \draw[line width=0.8pt] (w7)--(w10);
  \draw[line width=0.8pt] (w1)--(w4);
  % \draw[] (0.000,0.000)--(0.483,0.000);
  % \draw[] (0.483,0.000)--(0.837,0.000);
  % \draw[] (0.000,0.000)--(-0.483,-0.000);
  % \draw[] (-0.483,-0.000)--(-0.837,-0.000);
  % \filldraw[fill=white] (0.483,0.000) circle (1.8pt);
  % \fill (0.837,0.000) circle (1.8pt);
  % \filldraw[fill=white] (-0.483,-0.000) circle (1.8pt);
  % \fill (-0.837,-0.000) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture} &\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w5)--(w6)--(w11)--(w12)--cycle;
  \draw[line width=0.8pt] (w6)--(w11);
  \draw[line width=0.8pt] (w12)--(w5);
  \draw[line width=0.8pt] (w8)--(w11);
  \draw[line width=0.8pt] (w2)--(w5);
  % \draw[] (0.000,0.000)--(0.548,0.241);
  % \draw[] (0.548,0.241)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.548,-0.241);
  % \draw[] (-0.548,-0.241)--(-0.724,0.418);
  % \filldraw[fill=white] (0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}\\[2pt]
$C_{11}$&$C_{12}$&$C_{13}$&$C_{14}$&$C_{15}$\\[2pt]
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w6)--(w7)--(w12)--(w1)--cycle;
  \draw[line width=0.8pt] (w7)--(w12);
  \draw[line width=0.8pt] (w1)--(w6);
  \draw[line width=0.8pt] (w7)--(w10);
  \draw[line width=0.8pt] (w1)--(w4);
  % \draw[] (0.000,0.000)--(0.548,-0.241);
  % \draw[] (0.548,-0.241)--(0.724,0.418);
  % \draw[] (0.000,0.000)--(-0.548,0.241);
  % \draw[] (-0.548,0.241)--(-0.724,-0.418);
  % \filldraw[fill=white] (0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.724,0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,-0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}
&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w6)--(w7)--(w12)--(w1)--cycle;
  \draw[line width=0.8pt] (w7)--(w12);
  \draw[line width=0.8pt] (w1)--(w6);
  \draw[line width=0.8pt] (w8)--(w11);
  \draw[line width=0.8pt] (w2)--(w5);
  % \draw[] (0.000,0.000)--(0.483,0.000);
  % \draw[] (0.483,0.000)--(0.837,0.000);
  % \draw[] (0.000,0.000)--(-0.483,-0.000);
  % \draw[] (-0.483,-0.000)--(-0.837,-0.000);
  % \filldraw[fill=white] (0.483,0.000) circle (1.8pt);
  % \fill (0.837,0.000) circle (1.8pt);
  % \filldraw[fill=white] (-0.483,-0.000) circle (1.8pt);
  % \fill (-0.837,-0.000) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w6)--(w7)--(w12)--(w1)--cycle;
  \draw[line width=0.8pt] (w7)--(w12);
  \draw[line width=0.8pt] (w1)--(w6);
  \draw[line width=0.8pt] (w9)--(w12);
  \draw[line width=0.8pt] (w3)--(w6);
  % \draw[] (0.000,0.000)--(0.548,0.241);
  % \draw[] (0.548,0.241)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.548,-0.241);
  % \draw[] (-0.548,-0.241)--(-0.724,0.418);
  % \filldraw[fill=white] (0.548,0.241) circle (1.8pt);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.548,-0.241) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w1)--(w4)--(w7)--(w10)--cycle;
  \draw[line width=0.8pt] (w1)--(w4);
  \draw[line width=0.8pt] (w4)--(w7);
  \draw[line width=0.8pt] (w7)--(w10);
  \draw[line width=0.8pt] (w10)--(w1);
  \draw[] (0.000,0.000)--(0.418,0.724);
  \draw[] (0.000,0.000)--(0.724,-0.418);
  \draw[] (0.000,0.000)--(-0.418,-0.724);
  \draw[] (0.000,0.000)--(-0.724,0.418);
  \fill (0.418,0.724) circle (1.8pt);
  \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  \fill (-0.418,-0.724) circle (1.8pt);
  \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w2)--(w5)--(w8)--(w11)--cycle;
  \draw[line width=0.8pt] (w2)--(w5);
  \draw[line width=0.8pt] (w5)--(w8);
  \draw[line width=0.8pt] (w8)--(w11);
  \draw[line width=0.8pt] (w11)--(w2);
  % \draw[] (0.000,0.000)--(0.418,0.724);
  % \draw[] (0.000,0.000)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.418,-0.724);
  % \draw[] (0.000,0.000)--(-0.724,0.418);
  % \fill (0.418,0.724) circle (1.8pt);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \fill (-0.418,-0.724) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}\\[2pt]
$C_{16}$&$C_{17}$&$C_{18}$&$L_{1}$&$L_2$\\[2pt]
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w3)--(w6)--(w9)--(w12)--cycle;
  \draw[line width=0.8pt] (w3)--(w6);
  \draw[line width=0.8pt] (w6)--(w9);
  \draw[line width=0.8pt] (w9)--(w12);
  \draw[line width=0.8pt] (w12)--(w3);
  % \draw[] (0.000,0.000)--(0.418,0.724);
  % \draw[] (0.000,0.000)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.418,-0.724);
  % \draw[] (0.000,0.000)--(-0.724,0.418);
  % \fill (0.418,0.724) circle (1.8pt);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \fill (-0.418,-0.724) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w1)--(w2)--(w3)--(w4)--(w7)--(w8)--(w9)--(w10)--cycle;
  \draw[line width=0.8pt] (w4)--(w7);
  \draw[line width=0.8pt] (w10)--(w1);
  \draw[] (0.000,0.000)--(0.724,-0.418);
  \draw[] (0.000,0.000)--(-0.724,0.418);
  \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w2)--(w3)--(w4)--(w5)--(w8)--(w9)--(w10)--(w11)--cycle;
  \draw[line width=0.8pt] (w5)--(w8);
  \draw[line width=0.8pt] (w11)--(w2);
  % \draw[] (0.000,0.000)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.724,0.418);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w3)--(w4)--(w5)--(w6)--(w9)--(w10)--(w11)--(w12)--cycle;
  \draw[line width=0.8pt] (w6)--(w9);
  \draw[line width=0.8pt] (w12)--(w3);
  % \draw[] (0.000,0.000)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.724,0.418);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w4)--(w5)--(w6)--(w7)--(w10)--(w11)--(w12)--(w1)--cycle;
  \draw[line width=0.8pt] (w7)--(w10);
  \draw[line width=0.8pt] (w1)--(w4);
  % \draw[] (0.000,0.000)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.724,0.418);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}\\[2pt]
$L_{3}$& $O_{1}$& $O_{2}$& $O_{3}$& $O_{4}$\\[2pt] 
\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w5)--(w6)--(w7)--(w8)--(w11)--(w12)--(w1)--(w2)--cycle;
  \draw[line width=0.8pt] (w8)--(w11);
  \draw[line width=0.8pt] (w2)--(w5);
  % \draw[] (0.000,0.000)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.724,0.418);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w6)--(w7)--(w8)--(w9)--(w12)--(w1)--(w2)--(w3)--cycle;
  \draw[line width=0.8pt] (w9)--(w12);
  \draw[line width=0.8pt] (w3)--(w6);
  % \draw[] (0.000,0.000)--(0.724,-0.418);
  % \draw[] (0.000,0.000)--(-0.724,0.418);
  % \filldraw[fill=white] (0.724,-0.418) circle (1.8pt);
  % \filldraw[fill=white] (-0.724,0.418) circle (1.8pt);
  % \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&\begin{tikzpicture}[scale=0.8,baseline=(current bounding box.center)]
  \dodecbase
  \fill[gray!18,opacity=0.6] (w6)--(w7)--(w8)--(w9)--(w10)--(w11)--(w12)--(w1)--(w2)--(w3)--(w4)--(w5)--cycle;
  \draw (-3.2pt,-3.2pt) rectangle (3.2pt,3.2pt);
\end{tikzpicture}&&\\[2pt]
$O_{5}$& $O_{6}$& $P$&&
\end{tabular}
